LoRD: Adapting Differentiable Driving Policies to Distribution Shifts

Distribution shifts between operational domains can severely affect the performance of learned models in self-driving vehicles (SDVs). While this is a well-established problem, prior work has mostly explored naive solutions such as fine-tuning, focusing on the motion prediction task. In this work, we explore novel adaptation strategies for differentiable autonomy stacks consisting of prediction, planning, and control, perform evaluation in closed-loop, and investigate the often-overlooked issue of catastrophic forgetting. Specifically, we introduce two simple yet effective techniques: a low-rank residual decoder (LoRD) and multi-task fine-tuning. Through experiments across three models conducted on two real-world autonomous driving datasets (nuPlan, exiD), we demonstrate the effectiveness of our methods and highlight a significant performance gap between open-loop and closed-loop evaluation in prior approaches. Our approach improves forgetting by up to 23.33% and the closed-loop OOD driving score by 9.93% in comparison to standard fine-tuning.

==> plots/influence_mtft_size.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

%\definecolor{reds_middle}{RGB}{252, 146, 114}
%\definecolor{blues_middle}{RGB}{107, 174, 214}

\definecolor{reds_middle}{RGB}{216,81,85}
\definecolor{blues_middle}{RGB}{88,148,199}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
width=0.9\columnwidth,
height=1.28in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Added ID data [\(\displaystyle \%\)]},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ADE\(\displaystyle _{\mathrm{plan}}\) [m]},
ymajorgrids,
ymin=2.34955, ymax=2.88745,
ytick style={color=black}
]
\addplot [thick, blues_middle, mark=*, mark size=4, mark options={solid}]
table {%
0 2.863
25 2.557
50 2.768
100 2.79
};
\addlegendentry{ID}
\addplot [thick, reds_middle, mark=*, mark size=4, mark options={solid}]
table {%
0 2.423
25 2.374
50 2.444
100 2.47
};
\addlegendentry{OOD}
\end{axis}

\end{tikzpicture}

